Benchmarking Deep Time Series Models for Equity Portfolios

Benchmarking forecasting architectures for daily equity portfolios is not just a prediction exercise. It also asks which model remains usable after preferences, costs, and portfolio constraints are imposed. We build a CRSP daily-stock benchmark for 15 deep and statistical time-series architectures over 2018--2024. The protocol combines common-window decile portfolios, stochastic multi-criteria acceptability analysis, a deployment-adjusted acceptability index, and a constrained quadratic portfolio layer with capacity, beta, industry, risk, leverage, and turnover controls. The index starts from the SMAA rank-acceptability distribution and downweights models whose criteria-level wins produce high portfolio regret; its Gibbs form is characterized as an entropic update from the SMAA prior. Empirically, no architecture dominates the raw benchmark: TransEnc-8 has the largest rank-1 acceptability, 0.352, and no model exceeds about 0.36. Rankings vary with preferences, market state, feature universe, and transaction costs. In the promoted five-model constrained-portfolio comparison, TransEnc-8 is selected throughout, while return-oriented raw rankings can favor TS-RIDGE. Broad-universe decile signals can survive costs, but the baseline constrained-QP net Sharpe at 20 bps is negative for every promoted model. The benchmark supports model selection and diagnosis rather than a standalone trading-strategy claim.

==> table_breakeven_cost_by_model_layer.tex <==
\begin{tabular}{llrrrr}
\toprule
Layer & Model & Breakeven bps & Gross Sharpe & Net20 Sharpe & Turnover \\
\midrule
Decile common window & LSTM & 51.74 & 0.98 & 0.60 & 0.17 \\
Decile common window & TransEnc-8 & 60.97 & 0.71 & 0.48 & 0.10 \\
Decile common window & TransEnc-10 & 47.25 & 0.61 & 0.35 & 0.13 \\
Decile common window & TS-OLS & 10.32 & 2.48 & -2.32 & 1.18 \\
Decile common window & TS-RIDGE & 23.64 & 3.88 & 0.60 & 0.72 \\
Constrained QP baseline & LSTM & -1.21 & -0.07 & -1.25 & 0.99 \\
Constrained QP baseline & TransEnc-8 & 4.47 & 0.22 & -0.76 & 0.93 \\
Constrained QP baseline & TransEnc-10 & 0.15 & 0.01 & -1.18 & 0.95 \\
Constrained QP baseline & TS-OLS & -4.65 & -0.75 & -3.99 & 2.76 \\
Constrained QP baseline & TS-RIDGE & -1.57 & -0.17 & -2.37 & 2.04 \\
Small-stock bucket & LSTM & -37.56 & -0.45 & -0.68 & 0.44 \\
Small-stock bucket & TransEnc-8 & 38.91 & 0.75 & 0.37 & 0.21 \\
Small-stock bucket & TransEnc-10 & 84.61 & 1.62 & 1.23 & 0.21 \\
Small-stock bucket & TS-OLS & 16.46 & 2.65 & -0.57 & 1.18 \\
Small-stock bucket & TS-RIDGE & 30.23 & 4.07 & 1.38 & 0.76 \\
Low-price bucket & LSTM & 32.14 & 1.02 & 0.38 & 0.33 \\
Low-price bucket & TransEnc-8 & 58.44 & 1.16 & 0.76 & 0.17 \\
Low-price bucket & TransEnc-10 & 66.19 & 1.26 & 0.88 & 0.20 \\
Low-price bucket & TS-OLS & 14.80 & 2.43 & -0.85 & 1.16 \\
Low-price bucket & TS-RIDGE & 31.77 & 4.18 & 1.55 & 0.72 \\
\bottomrule
\end{tabular}


==> table_bucket_net_performance_appendix.tex <==
\begin{tabular}{llccccc}
\toprule
Series & Bucket & Net ann. return & Net ann. vol & Net Sharpe 20bps & Avg. turnover & Days \\
\midrule
TS-RIDGE & Small stocks & 19.7\% & 14.3\% & 1.38 & 0.76 & 1197 \\
TS-RIDGE & Mid-cap stocks & -26.1\% & 14.3\% & -1.83 & 0.76 & 1197 \\
TS-RIDGE & Large stocks & -47.9\% & 20.1\% & -2.39 & 0.84 & 1197 \\
TS-RIDGE & Low-turnover stocks & -10.7\% & 13.1\% & -0.82 & 1.14 & 1197 \\
TS-RIDGE & Mid-turnover stocks & -11.0\% & 16.1\% & -0.68 & 1.33 & 1197 \\
TS-RIDGE & High-turnover stocks & -13.2\% & 15.5\% & -0.86 & 0.89 & 1197 \\
TS-RIDGE & Low-price stocks & 21.3\% & 13.7\% & 1.55 & 0.72 & 1197 \\
TS-RIDGE & Mid-price stocks & -37.5\% & 15.1\% & -2.49 & 0.82 & 1197 \\
TS-RIDGE & High-price stocks & -51.1\% & 19.2\% & -2.66 & 0.90 & 1197 \\
LSTM & Small stocks & -64.1\% & 93.8\% & -0.68 & 0.44 & 585 \\
LSTM & Mid-cap stocks & -49.6\% & 27.3\% & -1.82 & 0.45 & 1195 \\
LSTM & Large stocks & -20.4\% & 45.3\% & -0.45 & 0.17 & 1067 \\
LSTM & Low-turnover stocks & 21.6\% & 46.8\% & 0.46 & 1.00 & 1104 \\
LSTM & Mid-turnover stocks & -23.9\% & 24.6\% & -0.97 & 1.09 & 1197 \\
LSTM & High-turnover stocks & 33.6\% & 29.0\% & 1.16 & 0.61 & 1197 \\
LSTM & Low-price stocks & 10.0\% & 25.9\% & 0.38 & 0.33 & 1197 \\
LSTM & Mid-price stocks & -35.0\% & 21.8\% & -1.61 & 0.25 & 1197 \\
LSTM & High-price stocks & -14.4\% & 24.1\% & -0.60 & 0.19 & 1197 \\
F2 Ridge--LSTM combo & Small stocks & -16.7\% & 127.8\% & -0.13 & 1.03 & 251 \\
F2 Ridge--LSTM combo & Mid-cap stocks & -7.5\% & 25.1\% & -0.30 & 0.52 & 996 \\
F2 Ridge--LSTM combo & Large stocks & 10.0\% & 43.1\% & 0.23 & 0.26 & 1003 \\
F2 Ridge--LSTM combo & Low-turnover stocks & 5.1\% & 30.3\% & 0.17 & 1.02 & 1003 \\
F2 Ridge--LSTM combo & Mid-turnover stocks & -31.2\% & 21.4\% & -1.46 & 1.07 & 1004 \\
F2 Ridge--LSTM combo & High-turnover stocks & -15.5\% & 26.5\% & -0.58 & 0.79 & 1004 \\
F2 Ridge--LSTM combo & Low-price stocks & 7.2\% & 25.0\% & 0.29 & 0.41 & 1004 \\
F2 Ridge--LSTM combo & Mid-price stocks & 1.5\% & 22.8\% & 0.07 & 0.32 & 1004 \\
F2 Ridge--LSTM combo & High-price stocks & -8.7\% & 25.1\% & -0.34 & 0.27 & 1004 \\
\bottomrule
\end{tabular}


==> table_capacity_frontier_net20.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Model & Full & Top3000 & Top2000 & Top1000 & Top500 & Top300 & Top100 \\
\midrule
TS-RIDGE & 0.60 & 0.60 & -1.98 & -2.89 & -2.74 & -2.95 & -1.93 \\
LSTM & 0.60 & 0.48 & -0.68 & -0.92 & -0.89 & -0.79 & -0.24 \\
TransEnc-8 & 0.48 & 0.37 & 0.11 & -0.10 & -0.22 & -0.22 & 0.01 \\
TransEnc-10 & 0.35 & 0.25 & 0.16 & -0.07 & -0.12 & -0.12 & 0.15 \\
TS-OLS & -2.32 & -2.32 & -4.95 & -5.13 & -4.48 & -4.58 & -3.70 \\
F2 Ridge--LSTM combo & -0.70 & -0.70 & -0.05 & -0.07 & -0.15 & -0.32 & -0.57 \\
\bottomrule
\end{tabular}


==> table_confirmatory_window_benchmark.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Model & Gross SR & Net20 SR & Ann. ret. & Vol. & Turn. & FF5 $\alpha$ & $t_\alpha$ \\
\midrule
TS-RIDGE & 4.18 & 0.72 & 43.3\% & 10.4\% & 0.71 & 43.1\% & 7.13 \\
TS-OLS & 2.71 & -2.41 & 31.0\% & 11.5\% & 1.16 & 30.8\% & 5.94 \\
LSTM & 1.11 & 0.76 & 25.4\% & 22.9\% & 0.16 & 25.2\% & 2.34 \\
TransEnc-8 & 0.56 & 0.39 & 12.4\% & 22.0\% & 0.08 & 12.6\% & 1.25 \\
TransEnc-10 & 0.49 & 0.27 & 12.2\% & 25.2\% & 0.11 & 12.7\% & 1.11 \\
PatchTST-8 & 0.19 & -0.32 & 3.3\% & 17.4\% & 0.17 & 3.7\% & 0.57 \\
GRU & -0.34 & -1.25 & -6.2\% & 18.0\% & 0.33 & -6.6\% & -0.69 \\
TSMixer-10 & -0.13 & -0.96 & -3.1\% & 24.7\% & 0.41 & -3.2\% & -0.29 \\
NBEATS & 0.56 & -1.82 & 10.1\% & 18.0\% & 0.85 & 9.2\% & 0.96 \\
TSMixer-8 & 0.17 & -0.67 & 4.2\% & 24.9\% & 0.41 & 2.8\% & 0.23 \\
MoE-MLP & -0.49 & -1.70 & -10.9\% & 22.2\% & 0.53 & -10.4\% & -1.09 \\
RNN & -0.06 & -2.39 & -1.1\% & 18.4\% & 0.85 & -1.3\% & -0.15 \\
PatchTST-16 & -1.68 & -2.18 & -31.0\% & 18.4\% & 0.18 & -30.0\% & -3.39 \\
AR1-GARCH11 & -1.62 & -5.93 & -23.4\% & 14.4\% & 1.23 & -23.1\% & -3.39 \\
GraphRNN & -1.36 & -1.69 & -35.5\% & 26.1\% & 0.17 & -35.5\% & -2.88 \\
\bottomrule
\end{tabular}


==> table_data_code_manifest.tex <==
\begin{tabular}{p{3.1cm}p{3.2cm}p{8.9cm}}
\toprule
Component & Type & Role in replication \\
\midrule
CRSP input & Licensed data & Supplies the daily common-stock panel before rolling-window construction. The raw data are accessed through WRDS and are not redistributed. \\
Benchmark protocol & Training and evaluation & Builds rolling features, walk-forward forecasts, long--short portfolios, turnover, value-weighted portfolios, and common-window inference. \\
Model registry & Architecture settings & Defines the retained neural architectures, baseline models, global hidden dimensions, sequence length, patch settings, random seed, and training loop. \\
Feature-universe protocol & Confirmatory design & Fixes the F1, F2, and F3 signal universes and the leave-one-block-out ablation design. \\
Finance diagnostics & Risk and cost layer & Builds five-factor alpha diagnostics, value-weighted portfolios, signal correlations, Ridge paths, turnover decomposition, and holdings overlap tables. \\
External forecasting snapshot & Benchmark comparator & Supplies model-level general-forecasting rank proxies. Financial inference never uses external forecasting losses as returns. \\
\bottomrule
\end{tabular}


==> table_decile_return_matrix_reviewfix.tex <==
\begin{tabular}{llrrrrrrrrrrrrr}
\toprule
Feature & Model & D1 & D2 & D3 & D4 & D5 & D6 & D7 & D8 & D9 & D10 & D10-D1 & RankIC & Gross SR \\
\midrule
F1 & TS-RIDGE & 0.001396 & 0.000767 & 0.000604 & 0.000531 & 0.000591 & 0.000520 & 0.000621 & 0.000706 & 0.000755 & 0.001858 & 0.000461 & 0.001075 & 0.908200 \\
F1 & LSTM & 0.000301 & 0.000347 & 0.000577 & 0.000597 & 0.000650 & 0.000765 & 0.000845 & 0.000831 & 0.001238 & 0.002756 & 0.002455 & -0.001226 & 2.771614 \\
F1 & TransEnc-8 & 0.001671 & 0.000844 & 0.000714 & 0.000752 & 0.000615 & 0.000767 & 0.000712 & 0.000627 & 0.000706 & 0.001252 & -0.000419 & -0.003265 & -0.410849 \\
F1 & TransEnc-10 & 0.001531 & 0.000788 & 0.000584 & 0.000703 & 0.000610 & 0.000565 & 0.000658 & 0.000637 & 0.000821 & 0.001763 & 0.000232 & -0.002696 & 0.279897 \\
F1 & TS-OLS & 0.001191 & 0.000657 & 0.000648 & 0.000571 & 0.000559 & 0.000479 & 0.000552 & 0.000495 & 0.000742 & 0.002452 & 0.001261 & 0.002259 & 2.721471 \\
F2 & TS-RIDGE & 0.001217 & 0.000692 & 0.000516 & 0.000552 & 0.000523 & 0.000616 & 0.000770 & 0.000601 & 0.000806 & 0.002057 & 0.000840 & -0.001627 & 2.086112 \\
F2 & LSTM & 0.001353 & 0.000842 & 0.001018 & 0.000973 & 0.000741 & 0.000665 & 0.000967 & 0.000793 & 0.000608 & 0.000702 & -0.000651 & 0.015832 & -0.672902 \\
F2 & TransEnc-8 & 0.001873 & 0.001002 & 0.000653 & 0.000680 & 0.000641 & 0.000505 & 0.000582 & 0.000687 & 0.000764 & 0.001265 & -0.000608 & -0.006196 & -0.600971 \\
F2 & TransEnc-10 & 0.001987 & 0.000940 & 0.000503 & 0.000559 & 0.000681 & 0.000873 & 0.000633 & 0.000666 & 0.000744 & 0.001066 & -0.000921 & 0.006077 & -1.573297 \\
F2 & TS-OLS & 0.001240 & 0.000640 & 0.000653 & 0.000591 & 0.000531 & 0.000539 & 0.000512 & 0.000542 & 0.000886 & 0.002212 & 0.000972 & 0.000009 & 2.702919 \\
F3 & TS-RIDGE & 0.000923 & 0.000507 & 0.000509 & 0.000442 & 0.000579 & 0.000519 & 0.000752 & 0.000596 & 0.000880 & 0.002640 & 0.001717 & 0.000011 & 4.182490 \\
F3 & LSTM & 0.000507 & 0.000551 & 0.000653 & 0.000681 & 0.000627 & 0.000723 & 0.000973 & 0.001236 & 0.001175 & 0.001538 & 0.001031 & -0.013599 & 1.144998 \\
F3 & TransEnc-8 & 0.000855 & 0.000662 & 0.000701 & 0.000825 & 0.000832 & 0.000946 & 0.000646 & 0.000830 & 0.001002 & 0.001354 & 0.000499 & -0.014392 & 0.572055 \\
F3 & TransEnc-10 & 0.000876 & 0.000752 & 0.000883 & 0.000941 & 0.000900 & 0.000795 & 0.000666 & 0.000635 & 0.000854 & 0.001351 & 0.000475 & -0.013259 & 0.475299 \\
F3 & TS-OLS & 0.001164 & 0.000525 & 0.000571 & 0.000595 & 0.000531 & 0.000485 & 0.000596 & 0.000667 & 0.000813 & 0.002400 & 0.001236 & 0.001633 & 2.716292 \\
\bottomrule
\end{tabular}


==> table_decision_regret_by_qp_design.tex <==
\begin{tabular}{llrrr}
\toprule
Design & Model & Net SR & Regret & Turnover \\
\midrule
Baseline & TransEnc-8 & -0.76 & 0.00 & 0.93 \\
Baseline & TransEnc-10 & -1.18 & 0.41 & 0.95 \\
Baseline & LSTM & -1.25 & 0.49 & 0.99 \\
Baseline & TS-RIDGE & -2.37 & 1.61 & 2.04 \\
Baseline & TS-OLS & -3.99 & 3.23 & 2.76 \\
High turnover penalty & TransEnc-8 & -0.77 & 0.00 & 0.92 \\
High turnover penalty & TransEnc-10 & -1.16 & 0.39 & 0.93 \\
High turnover penalty & LSTM & -1.23 & 0.46 & 0.98 \\
High turnover penalty & TS-RIDGE & -2.34 & 1.56 & 2.01 \\
High turnover penalty & TS-OLS & -3.98 & 3.21 & 2.73 \\
50 bps cost stress & TransEnc-8 & -2.23 & 0.00 & 0.92 \\
50 bps cost stress & TransEnc-10 & -2.91 & 0.68 & 0.93 \\
50 bps cost stress & LSTM & -2.97 & 0.74 & 0.98 \\
50 bps cost stress & TS-RIDGE & -5.57 & 3.34 & 2.01 \\
50 bps cost stress & TS-OLS & -8.75 & 6.52 & 2.73 \\
\bottomrule
\end{tabular}


==> table_deployable_positive_configs.tex <==
\begin{tabular}{llrrrl}
\toprule
Configuration & Series & Net20 SR & Turn. & Days & Sample \\
\midrule
Low-price stocks & TS-RIDGE & 1.55 & 0.72 & 1197 & Bucket restriction \\
Small stocks & TS-RIDGE & 1.38 & 0.76 & 1197 & Bucket restriction \\
Small stocks & TransEnc-10 & 1.23 & 0.21 & 1197 & Bucket restriction \\
High-turnover stocks & LSTM & 1.16 & 0.61 & 1197 & Bucket restriction \\
Weekly rebalanced decile & TS-RIDGE & 1.02 & 0.20 & 1197 & Common window \\
Low-price stocks & TransEnc-10 & 0.88 & 0.20 & 1197 & Bucket restriction \\
Low-price stocks & TransEnc-8 & 0.76 & 0.17 & 1197 & Bucket restriction \\
Full equal-weight decile & LSTM & 0.60 & 0.17 & 1197 & Common window \\
Full equal-weight decile & TS-RIDGE & 0.60 & 0.72 & 1197 & Common window \\
Top3000 equal-weight decile & TS-RIDGE & 0.60 & 0.72 & 1197 & Common window \\
Weekly rebalanced decile & TS-OLS & 0.59 & 0.29 & 1197 & Common window \\
Top3000 equal-weight decile & LSTM & 0.48 & 0.17 & 1197 & Common window \\
\bottomrule
\end{tabular}


==> table_direction12_design.tex <==
\begin{tabular}{lcccccccc}
\toprule
Portfolio & Universe & Subperiod & Ann. Return & Ann. Vol & Sharpe & Cum. Return & Max DD & Days \\
\midrule
F1 price: LSTM & Full & CP1 & -0.168 & 0.261 & -0.643 & -0.235 & -0.341 & 334 \\
F1 price: LSTM & Full & CP2 & 0.242 & 0.218 & 1.111 & 0.337 & -0.178 & 335 \\
F1 price: LSTM & Full & CP3 & 0.098 & 0.163 & 0.604 & 0.120 & -0.118 & 335 \\
F1 LSTM long--short & Top500 & CP1 & -0.149 & 0.287 & -0.519 & -0.222 & -0.303 & 334 \\
F1 LSTM long--short & Top500 & CP2 & 0.207 & 0.212 & 0.979 & 0.278 & -0.096 & 335 \\
F1 LSTM long--short & Top500 & CP3 & 0.000 & 0.186 & 0.001 & -0.022 & -0.148 & 335 \\
F2 price+activity: Combo(Ridge, LSTM) & Full & CP1 & 0.371 & 0.273 & 1.357 & 0.556 & -0.181 & 334 \\
F2 price+activity: Combo(Ridge, LSTM) & Full & CP2 & 0.007 & 0.245 & 0.029 & -0.030 & -0.241 & 335 \\
F2 price+activity: Combo(Ridge, LSTM) & Full & CP3 & 0.105 & 0.203 & 0.519 & 0.119 & -0.173 & 335 \\
F2 Ridge--LSTM combo & Top500 & CP1 & 0.170 & 0.273 & 0.622 & 0.192 & -0.190 & 334 \\
F2 Ridge--LSTM combo & Top500 & CP2 & -0.064 & 0.256 & -0.250 & -0.121 & -0.308 & 335 \\
F2 Ridge--LSTM combo & Top500 & CP3 & -0.183 & 0.203 & -0.900 & -0.237 & -0.321 & 335 \\
F3 full: TS-RIDGE & Full & CP1 & -0.016 & 0.096 & -0.163 & -0.027 & -0.109 & 334 \\
F3 full: TS-RIDGE & Full & CP2 & 0.086 & 0.106 & 0.811 & 0.113 & -0.075 & 335 \\
F3 full: TS-RIDGE & Full & CP3 & 0.018 & 0.094 & 0.192 & 0.018 & -0.094 & 335 \\
F3 TS-RIDGE long--short & Top500 & CP1 & -0.266 & 0.193 & -1.376 & -0.314 & -0.320 & 334 \\
F3 TS-RIDGE long--short & Top500 & CP2 & 0.091 & 0.142 & 0.639 & 0.113 & -0.138 & 335 \\
F3 TS-RIDGE long--short & Top500 & CP3 & 0.032 & 0.109 & 0.290 & 0.035 & -0.125 & 335 \\
\bottomrule
\end{tabular}


==> table_direction12_main.tex <==
\begin{tabular}{lccccccc}
\toprule
Portfolio & Universe & Ann. Return & Ann. Vol & Sharpe & Cum. Return & Max DD & Days \\
\midrule
F1 LSTM long--short & Full & 0.058 & 0.218 & 0.264 & 0.145 & -0.370 & 1004 \\
F1 LSTM long--short & Top500 & 0.020 & 0.232 & 0.085 & -0.028 & -0.352 & 1004 \\
F2 Ridge--LSTM combo & Full & 0.161 & 0.242 & 0.665 & 0.689 & -0.241 & 1004 \\
F2 Ridge--LSTM combo & Top500 & -0.026 & 0.246 & -0.105 & -0.200 & -0.463 & 1004 \\
F3 TS-RIDGE long--short & Full & 0.030 & 0.099 & 0.298 & 0.103 & -0.131 & 1004 \\
F3 TS-RIDGE long--short & Top500 & -0.048 & 0.152 & -0.312 & -0.210 & -0.419 & 1004 \\
\bottomrule
\end{tabular}


==> table_direction12_state.tex <==
\begin{tabular}{lcccccccc}
\toprule
Portfolio & State & Subperiod & Ann. Return & Ann. Vol & Sharpe & Cum. Return & Max DD & Days \\
\midrule
F1 LSTM long--short & HighVol & CP1 & -0.167 & 0.317 & -0.526 & -0.142 & -0.255 & 178 \\
F1 LSTM long--short & HighVol & CP2 & 0.268 & 0.222 & 1.209 & 0.276 & -0.128 & 252 \\
F1 LSTM long--short & HighVol & CP3 & 0.341 & 0.190 & 1.794 & 0.107 & -0.066 & 79 \\
F1 LSTM long--short & LowVol & CP1 & -0.170 & 0.177 & -0.956 & -0.109 & -0.207 & 156 \\
F1 LSTM long--short & LowVol & CP2 & 0.162 & 0.206 & 0.791 & 0.048 & -0.070 & 83 \\
F1 LSTM long--short & LowVol & CP3 & 0.023 & 0.153 & 0.152 & 0.012 & -0.127 & 256 \\
F2 Ridge--LSTM combo & HighVol & CP1 & 0.213 & 0.306 & 0.696 & 0.125 & -0.205 & 178 \\
F2 Ridge--LSTM combo & HighVol & CP2 & 0.015 & 0.261 & 0.057 & -0.019 & -0.241 & 252 \\
F2 Ridge--LSTM combo & HighVol & CP3 & -0.098 & 0.233 & -0.420 & -0.039 & -0.101 & 79 \\
F2 Ridge--LSTM combo & LowVol & CP1 & 0.551 & 0.230 & 2.401 & 0.384 & -0.106 & 156 \\
F2 Ridge--LSTM combo & LowVol & CP2 & -0.017 & 0.185 & -0.090 & -0.011 & -0.148 & 83 \\
F2 Ridge--LSTM combo & LowVol & CP3 & 0.168 & 0.192 & 0.874 & 0.164 & -0.131 & 256 \\
F3 TS-RIDGE long--short & HighVol & CP1 & -0.043 & 0.108 & -0.397 & -0.034 & -0.081 & 178 \\
F3 TS-RIDGE long--short & HighVol & CP2 & 0.092 & 0.114 & 0.809 & 0.090 & -0.075 & 252 \\
F3 TS-RIDGE long--short & HighVol & CP3 & 0.264 & 0.098 & 2.684 & 0.085 & -0.041 & 79 \\
F3 TS-RIDGE long--short & LowVol & CP1 & 0.015 & 0.081 & 0.186 & 0.007 & -0.052 & 156 \\
F3 TS-RIDGE long--short & LowVol & CP2 & 0.068 & 0.078 & 0.867 & 0.021 & -0.036 & 83 \\
F3 TS-RIDGE long--short & LowVol & CP3 & -0.058 & 0.092 & -0.626 & -0.061 & -0.094 & 256 \\
\bottomrule
\end{tabular}


==> table_direction13_main.tex <==
\begin{tabular}{llccccccc}
\toprule
Universe & Model & Ann. return & Ann. vol & Gross Sharpe & Max DD & RankIC & Hit & Days \\
\midrule
F1: price path & TS-RIDGE & 11.7\% & 12.8\% & 0.91 & -23.3\% & 0.00107 & 49.9\% & 1004 \\
F1: price path & LSTM & 59.8\% & 22.2\% & 2.70 & -13.7\% & -0.00121 & 49.5\% & 1004 \\
F1: price path & TransEnc-8 & -10.4\% & 25.6\% & -0.41 & -67.4\% & -0.00327 & 48.3\% & 1004 \\
F1: price path & TransEnc-10 & 5.9\% & 21.1\% & 0.28 & -35.0\% & -0.00270 & 48.3\% & 1004 \\
F1: price path & TS-OLS & 31.8\% & 11.7\% & 2.72 & -7.6\% & 0.00226 & 49.4\% & 1004 \\
F2: price + activity & TS-RIDGE & 21.1\% & 10.1\% & 2.08 & -13.6\% & -0.00163 & 49.6\% & 1004 \\
F2: price + activity & LSTM & -16.2\% & 24.3\% & -0.66 & -68.4\% & 0.01583 & 49.2\% & 1004 \\
F2: price + activity & TransEnc-8 & -15.4\% & 25.5\% & -0.60 & -64.3\% & -0.00620 & 49.2\% & 1004 \\
F2: price + activity & TransEnc-10 & -23.3\% & 14.8\% & -1.58 & -73.9\% & 0.00608 & 49.1\% & 1004 \\
F2: price + activity & TS-OLS & 24.4\% & 9.1\% & 2.69 & -7.7\% & 0.00001 & 49.3\% & 1004 \\
F3: full & TS-RIDGE & 43.3\% & 10.4\% & 4.18 & -6.9\% & 0.00001 & 49.5\% & 1004 \\
F3: full & LSTM & 25.4\% & 22.9\% & 1.11 & -36.3\% & -0.01360 & 49.5\% & 1004 \\
F3: full & TransEnc-8 & 12.4\% & 22.0\% & 0.56 & -39.7\% & -0.01439 & 48.9\% & 1004 \\
F3: full & TransEnc-10 & 12.2\% & 25.2\% & 0.49 & -45.5\% & -0.01326 & 48.6\% & 1004 \\
F3: full & TS-OLS & 31.0\% & 11.5\% & 2.71 & -8.9\% & 0.00163 & 49.2\% & 1004 \\
\bottomrule
\end{tabular}


==> table_direction5_main.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Specification & $N_{oos}$ & $R^2_{vw}$ & SA$_{vw}$ & TS$_{vw}$ & $R^2_{sp}$ & SA$_{sp}$ & TS$_{sp}$ \\
\midrule
 Market-only & 1004 & -0.063 & 0.509 & 0.139 & -0.065 & 0.493 & -0.188 \\
 Market + F1 LSTM & 693 & -0.029 & 0.530 & 0.854 & -0.030 & 0.519 & 0.747 \\
 Market + F2 TS-RIDGE & 693 & -0.027 & 0.522 & 0.686 & -0.029 & 0.524 & 0.845 \\
 Market + F2 LSTM & 693 & -0.023 & 0.515 & 0.597 & -0.026 & 0.517 & 0.589 \\
 Market + F3 TS-RIDGE & 693 & -0.028 & 0.512 & 0.761 & -0.032 & 0.515 & 0.593 \\
 Market + F1 LSTM + F2 TS-RIDGE + F2 LSTM + F3 TS-RIDGE & 693 & -0.040 & 0.532 & 1.109 & -0.045 & 0.527 & 1.096 \\
\bottomrule
\end{tabular}


==> table_factor_alpha_main.tex <==
\begin{tabular}{lccccc}
\toprule
Portfolio & Sample & Alpha (ann.) & Beta & $R^2$ & Residual Sharpe \\
\midrule
TS-RIDGE & Benchmark 1197d & 42.5\% & 0.02 & 0.00 & 3.84 \\
LSTM & Benchmark 1197d & 21.3\% & 0.02 & 0.00 & 0.96 \\
TransEnc-8 & Benchmark 1197d & 14.3\% & 0.06 & 0.00 & 0.66 \\
TransEnc-10 & Benchmark 1197d & 14.1\% & 0.05 & 0.00 & 0.57 \\
TS-OLS & Benchmark 1197d & 30.8\% & -0.00 & 0.00 & 2.48 \\
F2 Ridge--LSTM combo & Confirmatory 1004d & 22.0\% & -0.02 & 0.00 & 0.92 \\
F2 Ridge--LSTM beta-neutral combo & Confirmatory 1004d & 14.6\% & -0.03 & 0.00 & 0.72 \\
F2 Ridge--LSTM beta-industry-neutral combo & Confirmatory 1004d & 8.2\% & -0.01 & 0.00 & 0.60 \\
\bottomrule
\end{tabular}


==> table_feature_block_ablation_longtable.tex <==
\begingroup
\begin{longtable}{lp{4.0cm}ccccc}
\caption{Full feature-block ablation table for the five promoted models, 2021-01-04 to 2024-12-30. Values use the common forecast protocol and gross long--short convention.}
\label{tab:ablationappendix}\\
\toprule
Model & Specification & Ann. return & Ann. vol & Sharpe & Max DD & Days \\
\midrule
\endfirsthead
\caption[]{Full feature-block ablation table for the five promoted models, continued.}\\
\toprule
Model & Specification & Ann. return & Ann. vol & Sharpe & Max DD & Days \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
TS-RIDGE & F1: price path & 11.7\% & 12.8\% & 0.91 & -23.3\% & 1004 \\
TS-RIDGE & F2: price + activity & 21.1\% & 10.1\% & 2.08 & -13.6\% & 1004 \\
TS-RIDGE & F3: full & 43.3\% & 10.4\% & 4.18 & -6.9\% & 1004 \\
TS-RIDGE & F3 minus price block & 40.9\% & 12.9\% & 3.18 & -16.9\% & 1004 \\
TS-RIDGE & F3 minus activity block & 47.0\% & 12.6\% & 3.72 & -6.4\% & 1004 \\
TS-RIDGE & F3 minus size/beta/market block & 21.1\% & 10.1\% & 2.08 & -13.6\% & 1004 \\
LSTM & F1: price path & 59.8\% & 22.2\% & 2.70 & -13.7\% & 1004 \\
LSTM & F2: price + activity & -16.2\% & 24.3\% & -0.66 & -68.4\% & 1004 \\
LSTM & F3: full & 25.4\% & 22.9\% & 1.11 & -36.3\% & 1004 \\
LSTM & F3 minus price block & -0.8\% & 14.7\% & -0.06 & -29.8\% & 1004 \\
LSTM & F3 minus activity block & 65.0\% & 21.9\% & 2.96 & -14.2\% & 1004 \\
LSTM & F3 minus size/beta/market block & -16.2\% & 24.3\% & -0.66 & -68.4\% & 1004 \\
TransEnc-8 & F1: price path & -10.4\% & 25.6\% & -0.41 & -67.4\% & 1004 \\
TransEnc-8 & F2: price + activity & -15.4\% & 25.5\% & -0.60 & -64.3\% & 1004 \\
TransEnc-8 & F3: full & 12.4\% & 22.0\% & 0.56 & -39.7\% & 1004 \\
TransEnc-8 & F3 minus price block & -22.4\% & 20.4\% & -1.10 & -62.1\% & 1004 \\
TransEnc-8 & F3 minus activity block & -47.5\% & 15.3\% & -3.10 & -85.5\% & 1004 \\
TransEnc-8 & F3 minus size/beta/market block & -15.4\% & 25.5\% & -0.60 & -64.3\% & 1004 \\
TransEnc-10 & F1: price path & 5.9\% & 21.1\% & 0.28 & -35.0\% & 1004 \\
TransEnc-10 & F2: price + activity & -23.3\% & 14.8\% & -1.58 & -73.9\% & 1004 \\
TransEnc-10 & F3: full & 12.2\% & 25.2\% & 0.49 & -45.5\% & 1004 \\
TransEnc-10 & F3 minus price block & 1.9\% & 18.1\% & 0.10 & -28.2\% & 1004 \\
TransEnc-10 & F3 minus activity block & 23.3\% & 22.6\% & 1.03 & -32.1\% & 1004 \\
TransEnc-10 & F3 minus size/beta/market block & -23.3\% & 14.8\% & -1.58 & -73.9\% & 1004 \\
TS-OLS & F1: price path & 31.8\% & 11.7\% & 2.72 & -7.6\% & 1004 \\
TS-OLS & F2: price + activity & 24.4\% & 9.1\% & 2.69 & -7.7\% & 1004 \\
TS-OLS & F3: full & 31.0\% & 11.5\% & 2.71 & -8.9\% & 1004 \\
TS-OLS & F3 minus price block & 41.1\% & 10.8\% & 3.80 & -7.7\% & 1004 \\
TS-OLS & F3 minus activity block & 35.0\% & 11.7\% & 3.01 & -10.5\% & 1004 \\
TS-OLS & F3 minus size/beta/market block & 24.4\% & 9.1\% & 2.69 & -7.7\% & 1004 \\
\end{longtable}
\endgroup


==> table_feature_definitions_longtable.tex <==
\begingroup
\begin{longtable}{p{2.0cm}p{2.6cm}p{2.0cm}p{4.3cm}p{3.3cm}}
\caption{Feature definitions for the twenty-four predictors used across the nested universes.}
\label{tab:features}\\
\toprule
Feature & Formula / lag & Raw inputs & Economic intuition & Universe membership \\
\midrule
\endfirsthead
\caption[]{Feature definitions for the twenty-four predictors, continued.}\\
\toprule
Feature & Formula / lag & Raw inputs & Economic intuition & Universe membership \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
ma\_21\_ratio & Price\_{t-1} / MA\_{21}(Price\_{t-1}) & PRC & Intermediate-horizon trend distance to the 21-day moving average. & F1: price path, F2: price + activity, F3: full \\
ma\_5\_ratio & Price\_{t-1} / MA\_{5}(Price\_{t-1}) & PRC & Short-horizon trend distance to the 5-day moving average. & F1: price path, F2: price + activity, F3: full \\
gap\_open & (OPEN\_t - Price\_{t-1}) / Price\_{t-1} & OPENPRC, PRC & Overnight gap capturing news and opening-price dislocation. & F1: price path, F2: price + activity, F3: full \\
spread\_hilo & (ASKHI\_t - BIDLO\_t) / Price\_t & ASKHI, BIDLO, PRC & Intraday quote range scaled by price. & F1: price path, F2: price + activity, F3: full \\
spread\_close & (ASK\_t - BID\_t) / Price\_t & ASK, BID, PRC & Close quote spread as a liquidity / microstructure proxy. & F1: price path, F2: price + activity, F3: full \\
range\_1 & (HIGH\_t - LOW\_t) / Price\_t & ASKHI, BIDLO or high-low proxy, PRC & One-day realized trading range. & F1: price path, F2: price + activity, F3: full \\
ret\_l1 & RET\_{t-1} & RET & Immediate lagged daily return for reversal or continuation. & F1: price path, F2: price + activity, F3: full \\
ret\_l2 & RET\_{t-2} & RET & Two-day lagged daily return. & F1: price path, F2: price + activity, F3: full \\
vol\_5 & Std(RET\_{t-5:t-1}) & RET & Short-run realized volatility over five trading days. & F1: price path, F2: price + activity, F3: full \\
ret\_mean\_5 & Mean(RET\_{t-5:t-1}) & RET & Short-run average return. & F1: price path, F2: price + activity, F3: full \\
rev\_5 & -Mean(RET\_{t-5:t-1}) & RET & Short-run reversal proxy. & F1: price path, F2: price + activity, F3: full \\
mom\_5 & CumRet\_{t-5:t-1} & RET & Five-day momentum proxy. & F1: price path, F2: price + activity, F3: full \\
vol\_21 & Std(RET\_{t-21:t-1}) & RET & Monthly realized volatility. & F1: price path, F2: price + activity, F3: full \\
ret\_mean\_21 & Mean(RET\_{t-21:t-1}) & RET & Monthly average return. & F1: price path, F2: price + activity, F3: full \\
rsi\_14 & RSI\_{14}(Price)\_{t-1}/100 & PRC & Normalized 14-day relative-strength index. & F1: price path, F2: price + activity, F3: full \\
mom\_21 & CumRet\_{t-21:t-1} & RET & Monthly momentum proxy. & F1: price path, F2: price + activity, F3: full \\
turnover & VOL\_t / SHROUT\_t & VOL, SHROUT & Trading-intensity proxy based on shares traded. & F2: price + activity, F3: full \\
log\_dollar\_vol & log(|PRC\_t| * VOL\_t)\_{t-1} & PRC, VOL & Lagged dollar trading volume on a log scale. & F2: price + activity, F3: full \\
log\_numtrd & log(NUMTRD\_t)\_{t-1} & NUMTRD & Lagged trading-count activity proxy. & F2: price + activity, F3: full \\
mktcap\_log & log(|PRC\_t| * SHROUT\_t)\_{t-1} & PRC, SHROUT & Lagged firm-size proxy. & F3: full \\
beta\_21 & Rolling beta\_{21,t-1} & RET, market return & Recent market exposure estimated over 21 trading days. & F3: full \\
excess\_sp\_l1 & RET\_{t-1} - SPRTRN\_{t-1} & RET, SPRTRN & Lagged excess return over the S\&P-style market proxy. & F3: full \\
excess\_vw\_l1 & RET\_{t-1} - VWRETD\_{t-1} & RET, VWRETD & Lagged excess return over value-weighted market return. & F3: full \\
excess\_ew\_l1 & RET\_{t-1} - EWRETD\_{t-1} & RET, EWRETD & Lagged excess return over equal-weighted market return. & F3: full \\
\end{longtable}
\endgroup


==> table_feature_summary_statistics.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
Feature & Coverage & Mean & Std. & p1 & p25 & p50 & p75 & p99 \\
\midrule
ma\_21\_ratio & 100.0\% & 1.002 & 0.086 & 0.768 & 0.964 & 1.002 & 1.038 & 1.237 \\
ma\_5\_ratio & 100.0\% & 1.000 & 0.038 & 0.897 & 0.985 & 1.001 & 1.015 & 1.104 \\
gap\_open & 100.0\% & 0.001 & 0.023 & -0.048 & -0.005 & 0.000 & 0.006 & 0.049 \\
spread\_hilo & 100.0\% & 0.039 & 0.032 & 0.003 & 0.020 & 0.030 & 0.048 & 0.155 \\
spread\_close & 100.0\% & 0.003 & 0.007 & 0.000 & 0.000 & 0.001 & 0.002 & 0.030 \\
range\_1 & 100.0\% & 0.039 & 0.032 & 0.003 & 0.020 & 0.030 & 0.048 & 0.155 \\
ret\_l1 & 100.0\% & 0.001 & 0.042 & -0.088 & -0.013 & 0.000 & 0.014 & 0.099 \\
ret\_l2 & 100.0\% & 0.001 & 0.042 & -0.088 & -0.013 & 0.000 & 0.014 & 0.099 \\
vol\_5 & 100.0\% & 0.026 & 0.033 & 0.002 & 0.012 & 0.020 & 0.031 & 0.112 \\
ret\_mean\_5 & 100.0\% & 0.001 & 0.019 & -0.039 & -0.006 & 0.001 & 0.007 & 0.046 \\
rev\_5 & 100.0\% & -0.004 & 0.108 & -0.238 & -0.033 & -0.002 & 0.029 & 0.191 \\
mom\_5 & 100.0\% & 0.004 & 0.108 & -0.191 & -0.029 & 0.002 & 0.033 & 0.238 \\
vol\_21 & 100.0\% & 0.028 & 0.026 & 0.002 & 0.016 & 0.023 & 0.034 & 0.103 \\
ret\_mean\_21 & 100.0\% & 0.001 & 0.008 & -0.018 & -0.003 & 0.001 & 0.004 & 0.023 \\
rsi\_14 & 100.0\% & 0.508 & 0.123 & 0.229 & 0.423 & 0.506 & 0.593 & 0.794 \\
mom\_21 & 100.0\% & 0.018 & 0.181 & -0.350 & -0.060 & 0.007 & 0.078 & 0.533 \\
turnover & 100.0\% & 11.978 & 189.895 & 0.577 & 3.572 & 6.198 & 10.931 & 76.994 \\
log\_dollar\_vol & 100.0\% & 16.368 & 2.163 & 11.786 & 14.865 & 16.449 & 17.912 & 20.986 \\
log\_numtrd & 100.0\% & 4.543 & 4.213 & 0.000 & 0.000 & 5.999 & 8.454 & 11.362 \\
mktcap\_log & 100.0\% & 21.446 & 1.811 & 17.901 & 20.105 & 21.327 & 22.563 & 26.130 \\
beta\_21 & 100.0\% & 1.164 & 1.110 & -1.240 & 0.603 & 1.079 & 1.631 & 4.273 \\
excess\_sp\_l1 & 100.0\% & 0.000 & 0.040 & -0.080 & -0.012 & -0.000 & 0.011 & 0.091 \\
excess\_vw\_l1 & 100.0\% & 0.000 & 0.039 & -0.079 & -0.012 & -0.000 & 0.011 & 0.091 \\
excess\_ew\_l1 & 100.0\% & 0.001 & 0.039 & -0.078 & -0.012 & -0.000 & 0.011 & 0.090 \\
\bottomrule
\end{tabular}


==> table_feature_universe_protocol.tex <==
\begin{tabular}{p{3.2cm}p{1.4cm}p{8.0cm}p{4.0cm}}
\toprule
Universe & Features & Included information & Use in paper \\
\midrule
F1 price & 16 & Price-path, quote geometry, recent return, realized volatility, reversal, momentum, RSI & Main promoted-model mechanism grid. \\
F2 price + activity & 19 & F1 plus turnover, log dollar volume, and log number of trades & Intermediate universe for the F2 Ridge--LSTM complementarity portfolio. \\
F3 full & 24 & F2 plus log market capitalization, rolling beta, and market-relative excess-return lags & Main common-window benchmark feature universe. \\
F3 minus price block & 8 & Activity plus size, beta, and market-relative variables & Leave-one-block-out ablation. \\
F3 minus activity block & 21 & Price-path plus size, beta, and market-relative variables & Leave-one-block-out ablation. \\
F3 minus size/beta/market block & 19 & Same variable set as F2 & Reported as the F2-equivalent case in the ablation table. \\
\bottomrule
\end{tabular}


==> table_general_finance_mapping.tex <==
\begin{tabular}{lllrrrrrr}
\toprule
CRSP model & GIFT-Eval model & Match & Tier & MASE rank & CRPS rank & Sharpe & Net SR 10 & RankIC \\
\midrule
TS-RIDGE & DLinear & close proxy & 2 & 73.77 & 77.97 & 3.88 & 2.23 & -0.0002 \\
LSTM & DeepAR & close proxy & 2 & 75.14 & 69.09 & 0.98 & 0.79 & -0.0134 \\
TransEnc-8 & Crossformer & broad comparator & 3 & 74.40 & 67.06 & 0.71 & 0.60 & -0.0118 \\
TransEnc-10 & TimesFM & broad comparator & 3 & 65.07 & 60.58 & 0.61 & 0.48 & -0.0109 \\
TS-OLS & DLinear & close proxy & 2 & 73.77 & 77.97 & 2.48 & 0.08 & 0.0015 \\
GRU & DeepAR & broad comparator & 3 & 75.14 & 69.09 & 0.28 & -0.13 & -0.0037 \\
TSMixer-10 & xLSTM-Mixer & broad comparator & 3 & 48.32 & 36.72 & 0.19 & -0.23 & 0.0009 \\
TSMixer-8 & TSMixer / mixer proxy & architecture proxy & 2 & 62.55 & 56.40 & -0.12 & -0.52 & -0.0006 \\
NBEATS & TimesFM & broad comparator & 3 & 65.07 & 60.58 & 0.06 & -0.94 & -0.0025 \\
MoE-MLP & TSOrchestra & broad comparator & 3 & 16.15 & 14.81 & -0.45 & -1.03 & -0.0008 \\
PatchTST-8 & TimesFM & broad comparator & 3 & 65.07 & 60.58 & 0.49 & 0.20 & 0.0014 \\
RNN & DeepAR & close proxy & 2 & 75.14 & 69.09 & -0.49 & -1.51 & -0.0063 \\
GraphRNN & Crossformer & broad comparator & 3 & 74.40 & 67.06 & -1.56 & -1.78 & 0.0116 \\
PatchTST-16 & PatchTST & patch-length proxy & 2 & 60.96 & 54.26 & -1.33 & -1.58 & -0.0067 \\
AR1-GARCH11 & Auto-ARIMA & close proxy & 2 & 69.41 & 74.07 & -1.48 & -3.65 & 0.0062 \\
\bottomrule
\end{tabular}


==> table_general_finance_stats_core.tex <==
\begin{tabular}{lllrrrrr}
\toprule
Sample & External score & Financial outcome & $N$ & Pearson $r$ & $p_r$ & Spearman $\rho$ & $p_\rho$ \\
\midrule
Strict / close proxy & MASE rank score & CRSP Sharpe & 7 & -0.55 & 0.203 & -0.42 & 0.350 \\
Strict / close proxy & CRPS rank score & CRSP Sharpe & 7 & -0.63 & 0.132 & -0.56 & 0.187 \\
All proxy coverage & MASE rank score & CRSP Sharpe & 15 & -0.24 & 0.396 & -0.24 & 0.386 \\
All proxy coverage & CRPS rank score & CRSP Sharpe & 15 & -0.34 & 0.208 & -0.38 & 0.164 \\
\bottomrule
\end{tabular}


==> table_holdings_exposure_main.tex <==
\begin{tabular}{lccccc}
\toprule
Portfolio & $\Delta\beta$ & $\Delta \log$ mktcap & $\Delta$turnover & $\Delta$price & $\Delta$industry HHI \\
\midrule
TS-RIDGE & 0.109 & -0.646 & 11.456 & -27.21 & 0.024 \\
LSTM & 0.361 & -3.393 & 27.675 & -1427.76 & 0.112 \\
TransEnc-8 & 0.428 & -1.510 & 41.556 & -891.42 & 0.089 \\
TransEnc-10 & 0.625 & 0.446 & 39.025 & -144.38 & 0.077 \\
TS-OLS & 0.057 & -0.284 & 3.899 & -15.22 & 0.010 \\
F2 Ridge--LSTM combo & -0.643 & 2.431 & -26.335 & 1251.91 & -0.212 \\
\bottomrule
\end{tabular}


==> table_large_cap_low_cost_top1000.tex <==
\begin{tabular}{llrrrr}
\toprule
Model & Cost bps & Net Sharpe & Ann. return & Ann. vol & Max DD \\
\midrule
LSTM & 0.8 & -0.57 & -12.0\% & 21.2\% & -64.4\% \\
TransEnc-8 & 0.8 & 0.07 & 1.5\% & 22.5\% & -51.6\% \\
TransEnc-10 & 0.8 & 0.08 & 2.0\% & 25.3\% & -55.4\% \\
TS-OLS & 0.8 & -0.18 & -2.2\% & 12.2\% & -31.3\% \\
TS-RIDGE & 0.8 & -0.38 & -5.1\% & 13.4\% & -44.7\% \\
LSTM & 1.0 & -0.57 & -12.1\% & 21.2\% & -64.4\% \\
TransEnc-8 & 1.0 & 0.06 & 1.4\% & 22.5\% & -51.7\% \\
TransEnc-10 & 1.0 & 0.08 & 2.0\% & 25.3\% & -55.5\% \\
TS-OLS & 1.0 & -0.23 & -2.8\% & 12.2\% & -32.4\% \\
TS-RIDGE & 1.0 & -0.40 & -5.4\% & 13.4\% & -45.2\% \\
LSTM & 2.0 & -0.59 & -12.5\% & 21.2\% & -64.8\% \\
TransEnc-8 & 2.0 & 0.06 & 1.2\% & 22.5\% & -51.8\% \\
TransEnc-10 & 2.0 & 0.07 & 1.8\% & 25.3\% & -55.6\% \\
TS-OLS & 2.0 & -0.49 & -5.9\% & 12.2\% & -40.1\% \\
TS-RIDGE & 2.0 & -0.54 & -7.2\% & 13.4\% & -47.6\% \\
LSTM & 20.0 & -0.92 & -19.5\% & 21.2\% & -71.1\% \\
TransEnc-8 & 20.0 & -0.10 & -2.1\% & 22.5\% & -54.6\% \\
TransEnc-10 & 20.0 & -0.07 & -1.7\% & 25.3\% & -58.1\% \\
TS-OLS & 20.0 & -5.13 & -62.3\% & 12.2\% & -95.4\% \\
TS-RIDGE & 20.0 & -2.89 & -38.9\% & 13.4\% & -85.2\% \\
\bottomrule
\end{tabular}


==> table_master_benchmark.tex <==
\begin{tabular}{llrrrrrrrrrr}
\toprule
Model & Family & Ann. ret. & Vol. & Sharpe & 95\% CI & $p_+$ & Turn. & Net20 & VW SR & FF5 $\alpha$ & $t_\alpha$ \\
\midrule
TS-RIDGE & Linear shrinkage & 42.9\% & 11.1\% & 3.88 & [2.90, 4.90] & $<0.001$ & 0.72 & 0.60 & 7.95 & 42.4\% & 7.79 \\
TS-OLS & Linear baseline & 30.7\% & 12.4\% & 2.48 & [1.73, 3.40] & $<0.001$ & 1.18 & -2.32 & -1.51 & 30.4\% & 6.33 \\
LSTM & Recurrent / LSTM & 21.7\% & 22.2\% & 0.98 & [0.11, 1.85] & 0.013 & 0.17 & 0.60 & 1.21 & 21.3\% & 2.25 \\
TransEnc-8 & Transformer encoder & 15.5\% & 21.7\% & 0.71 & [-0.18, 1.64] & 0.060 & 0.10 & 0.48 & 0.66 & 15.0\% & 1.62 \\
TransEnc-10 & Transformer encoder & 14.9\% & 24.7\% & 0.61 & [-0.28, 1.53] & 0.095 & 0.13 & 0.35 & 0.97 & 14.8\% & 1.40 \\
PatchTST-8 & PatchTST & 8.4\% & 17.1\% & 0.49 & [-0.18, 1.18] & 0.080 & 0.20 & -0.09 & 0.88 & 8.4\% & 1.45 \\
GRU & Recurrent / GRU & 5.2\% & 18.2\% & 0.28 & [-0.72, 1.24] & 0.284 & 0.30 & -0.55 & 0.76 & 4.2\% & 0.47 \\
TSMixer-10 & Mixer & 4.6\% & 24.3\% & 0.19 & [-0.67, 1.07] & 0.334 & 0.41 & -0.65 & 0.15 & 4.1\% & 0.41 \\
NBEATS & MLP/NBEATS & 1.1\% & 18.8\% & 0.06 & [-0.97, 1.05] & 0.457 & 0.75 & -1.95 & 0.08 & 0.9\% & 0.10 \\
TSMixer-8 & Mixer & -2.9\% & 24.6\% & -0.12 & [-1.07, 0.79] & 0.600 & 0.39 & -0.92 & 0.25 & -2.9\% & -0.26 \\
MoE-MLP & MoE-MLP & -9.8\% & 21.9\% & -0.45 & [-1.26, 0.39] & 0.854 & 0.50 & -1.61 & -0.49 & -9.9\% & -1.11 \\
RNN & Recurrent / RNN & -9.2\% & 18.6\% & -0.49 & [-1.33, 0.30] & 0.889 & 0.75 & -2.53 & -0.19 & -9.1\% & -1.23 \\
PatchTST-16 & PatchTST & -25.3\% & 19.0\% & -1.33 & [-2.12, -0.49] & 0.999 & 0.19 & -1.84 & -0.13 & -24.8\% & -2.91 \\
AR1-GARCH11 & Statistical baseline & -21.5\% & 14.5\% & -1.48 & [-2.27, -0.70] & 1.000 & 1.25 & -5.82 & 0.26 & -21.6\% & -3.45 \\
GraphRNN & Graph/recurrent & -39.3\% & 25.2\% & -1.56 & [-2.49, -0.67] & 1.000 & 0.22 & -2.00 & -0.55 & -39.1\% & -3.58 \\
\bottomrule
\end{tabular}


==> table_mcs_model_confidence_set.tex <==
\begin{tabular}{llp{8.7cm}}
\toprule
Return definition & Confidence & Models retained in the MCS \\
\midrule
Gross Sharpe & 90\% & TS-RIDGE; LSTM; TransEnc-8; TransEnc-10; GRU; TSMixer-10; TSMixer-8 \\
Gross Sharpe & 95\% & TS-RIDGE; LSTM; TransEnc-8; TransEnc-10; GRU; TSMixer-10; TSMixer-8 \\
Net Sharpe, 20 bps & 90\% & LSTM; TransEnc-8; TransEnc-10 \\
Net Sharpe, 20 bps & 95\% & LSTM; TransEnc-8; TransEnc-10; PatchTST-8; TSMixer-8 \\
\bottomrule
\end{tabular}


==> table_model_hyperparameters.tex <==
\begin{tabular}{p{2.5cm}p{3.0cm}p{8.9cm}p{2.2cm}}
\toprule
Model & Method & Specification & Parameters \\
\midrule
TS-RIDGE & Ridge regression & Last row of each 60-day feature window; intercept unpenalized; $\ell_2=10.0$; minimum stock history=80 & None \\
TS-OLS & OLS regression & Same design as TS-RIDGE with $\ell_2=10^{-6}$ for numerical stabilization; minimum stock history=80 & None \\
AR1-GARCH11 & AR(1)-GARCH score & AR(1) conditional mean divided by GARCH-style volatility; fixed variance recursion with alpha=0.06 and beta=0.92 when likelihood estimation is not requested & None \\
LSTM & LSTM & Four-layer LSTM; hidden size=512; flatten head two-layer dense prediction head & 23,135,233 \\
GRU & GRU & Three-layer GRU; hidden size=512; flatten head two-layer dense prediction head & 19,707,905 \\
RNN & RNN & Three-layer tanh RNN; hidden size=1024; flatten head two-layer dense prediction head & 36,731,905 \\
TransEnc-8 & Transformer encoder & Input projection to model dimension 512; 8 non-causal self-attention blocks; 8 heads; dropout=0.1; mean pooling; GELU head & 17,099,265 \\
TransEnc-10 & Transformer encoder & Input projection to model dimension 512; 10 self-attention blocks; 8 heads; dropout=0.2; mean pooling; GELU head & 21,304,833 \\
PatchTST-8 & PatchTST & Patch transformer with patch length 8, stride=4, model dimension 512, 8 heads, 8 blocks, dropout=0.1 & 17,091,073 \\
NBEATS & NBEATS & Residual N-BEATS stack; hidden dimension 2048, four blocks, four layers & 73,971,332 \\
TSMixer-8 & TSMixerHeavy & Eight residual time/feature mixer blocks; hidden dimension 512; dropout=0.1 & 1,436,641 \\
TSMixer-10 & TSMixerHeavy & Ten residual time/feature mixer blocks; hidden dimension 512; dropout=0.2 & 1,611,225 \\
MoE-MLP & Mixture-of-experts MLP & Six-expert mixture of MLP experts; hidden dimension 512; softmax gating over experts & 4,438,476 \\
PatchTST-16 & PatchTST & Patch transformer with patch length 16, stride=4, model dimension 512, 8 heads, 8 blocks, dropout=0.1 & 17,095,169 \\
GraphRNN & Graph-recurrent network & Learnable 24x24 adjacency, two-layer LSTM with hidden size=1024, linear output head & 12,699,201 \\
\bottomrule
\end{tabular}


==> table_model_label_mapping.tex <==
\begin{tabular}{lll}
\toprule
Source registry key & Actual implementation & Manuscript label \\
\midrule
DeepState & Four-layer LSTM & LSTM \\
DeepFactor & Three-layer GRU & GRU \\
DeepVAR & Three-layer tanh RNN & RNN \\
Informer & Plain transformer encoder, 8 blocks & TransEnc-8 \\
Reformer & Plain transformer encoder, 10 blocks & TransEnc-10 \\
Autoformer & PatchTST, patch 8, stride 4 & PatchTST-8 \\
Deformer & PatchTST, patch 16, stride 4 & PatchTST-16 \\
FEDformer & N-BEATS residual stack & NBEATS \\
iTransformer & TSMixerHeavy, 8 blocks & TSMixer-8 \\
MixNet & TSMixerHeavy, 10 blocks & TSMixer-10 \\
FusionNet & Six-expert MoE of MLPs & MoE-MLP \\
GraphWaveNet & Learnable adjacency plus two-layer LSTM & GraphRNN \\
TS-RIDGE & Ridge regression & TS-RIDGE \\
TS-OLS & OLS regression & TS-OLS \\
AR1-GARCH11 & AR(1)-GARCH score & AR1-GARCH11 \\
\bottomrule
\end{tabular}

==> table_model_universe_main.tex <==
\begin{tabular}{lp{6.5cm}cp{3.9cm}}
\toprule
Family group & Models & Count & Benchmark role \\
\midrule
Linear / statistical & TS-RIDGE, TS-OLS, AR1-GARCH11 & 3 & Shrinkage anchor, no-shrinkage comparator, and classical volatility baseline. \\
Recurrent networks & \texttt{LSTM}, \texttt{GRU}, \texttt{RNN} & 3 & LSTM, GRU, and tanh-RNN sequence contrasts against the linear benchmark. \\
Transformer / patch / residual-stack & \texttt{TransEnc-8}, \texttt{TransEnc-10}, \texttt{PatchTST-8}, \texttt{PatchTST-16}, \texttt{NBEATS} & 5 & Plain transformer encoders, PatchTST variants, and an N-BEATS residual stack. \\
Mixer / graph / ensemble & \texttt{TSMixer-8}, \texttt{TSMixer-10}, \texttt{MoE-MLP}, \texttt{GraphRNN} & 4 & Residual mixer, mixture-of-experts, and graph-recurrent alternatives. \\
\bottomrule
\end{tabular}


==> table_optimized_smaa_gap.tex <==
\begin{tabular}{lrrrrr}
\toprule
Model & Raw rank-1 & Optimized rank-1 & $\Delta$ & Raw top-3 & Optimized top-3 \\
\midrule
TS-RIDGE & 0.199 & 0.000 & -0.199 & 0.293 & 0.000 \\
TS-OLS & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
LSTM & 0.168 & 0.000 & -0.168 & 0.692 & 1.000 \\
TransEnc-8 & 0.352 & 1.000 & 0.648 & 0.692 & 1.000 \\
TransEnc-10 & 0.022 & 0.000 & -0.022 & 0.554 & 1.000 \\
\bottomrule
\end{tabular}


==> table_promoted_combo_matrix.tex <==
\begin{tabular}{llccccccc}
\toprule
Model A & Model B & Signal corr. & Return corr. & Combo gross Sharpe & Combo net Sharpe 20bps & $\Delta$Sharpe vs best leg & Avg. turnover & Days \\
\midrule
LSTM & TransEnc-8 & 0.57 & 0.60 & 0.88 & 0.45 & -0.10 & 0.19 & 1197 \\
LSTM & TransEnc-10 & 0.47 & 0.60 & 0.73 & 0.30 & -0.25 & 0.20 & 1197 \\
LSTM & TS-OLS & 0.02 & 0.15 & 1.11 & -1.46 & -1.37 & 0.92 & 1197 \\
TransEnc-8 & TransEnc-10 & 0.80 & 0.90 & 0.61 & 0.30 & -0.10 & 0.14 & 1197 \\
TransEnc-8 & TS-OLS & 0.03 & 0.16 & 1.14 & -1.42 & -1.34 & 0.91 & 1197 \\
TransEnc-10 & TS-OLS & 0.02 & 0.17 & 0.97 & -1.13 & -1.50 & 0.84 & 1197 \\
TS-RIDGE & LSTM & 0.08 & 0.30 & 1.74 & -0.04 & -2.13 & 0.63 & 1197 \\
TS-RIDGE & TransEnc-8 & 0.08 & 0.35 & 1.57 & -0.14 & -2.30 & 0.61 & 1197 \\
TS-RIDGE & TransEnc-10 & 0.06 & 0.34 & 1.24 & -0.18 & -2.63 & 0.57 & 1197 \\
TS-RIDGE & TS-OLS & 0.43 & 0.41 & 2.83 & -1.13 & -1.04 & 0.99 & 1197 \\
\bottomrule
\end{tabular}


==> table_promoted_pairwise_sharpe.tex <==
\begin{tabular}{llcccc}
\toprule
Model A & Model B & $\Delta$Sharpe & 95\% CI & $p$-value & Common days \\
\midrule
TS-RIDGE & LSTM & 1.46 & [0.54, 2.38] & 0.002 & 1197 \\
TS-RIDGE & TransEnc-8 & 1.65 & [0.67, 2.61] & 0.001 & 1197 \\
TS-RIDGE & TransEnc-10 & 1.77 & [0.77, 2.72] & $<0.001$ & 1197 \\
TS-RIDGE & TS-OLS & 2.17 & [1.26, 3.15] & $<0.001$ & 1197 \\
LSTM & TransEnc-8 & 0.19 & [-0.65, 1.07] & 0.672 & 1197 \\
LSTM & TransEnc-10 & 0.31 & [-0.61, 1.19] & 0.491 & 1197 \\
LSTM & TS-OLS & 0.71 & [-0.30, 1.81] & 0.175 & 1197 \\
TransEnc-8 & TransEnc-10 & 0.12 & [-0.30, 0.52] & 0.529 & 1197 \\
TransEnc-8 & TS-OLS & 0.52 & [-0.52, 1.68] & 0.331 & 1197 \\
TransEnc-10 & TS-OLS & 0.40 & [-0.68, 1.61] & 0.477 & 1197 \\
\bottomrule
\end{tabular}


==> table_qp_spec_spread.tex <==
\begin{tabular}{llrrrr}
\toprule
Model & Design & Net SR & Ann. return & Avg. turnover & Max DD \\
\midrule
TransEnc-8 & Baseline & -0.76 & -0.37 & 0.93 & -0.93 \\
TransEnc-10 & Baseline & -1.18 & -0.47 & 0.95 & -0.95 \\
LSTM & Baseline & -1.25 & -0.53 & 0.99 & -0.95 \\
TS-RIDGE & Baseline & -2.37 & -1.11 & 2.04 & -1.00 \\
TS-OLS & Baseline & -3.99 & -1.72 & 2.76 & -1.00 \\
TransEnc-8 & High turnover penalty & -0.77 & -0.37 & 0.92 & -0.93 \\
TransEnc-10 & High turnover penalty & -1.16 & -0.47 & 0.93 & -0.95 \\
LSTM & High turnover penalty & -1.23 & -0.52 & 0.98 & -0.95 \\
TS-RIDGE & High turnover penalty & -2.34 & -1.09 & 2.01 & -1.00 \\
TS-OLS & High turnover penalty & -3.98 & -1.71 & 2.73 & -1.00 \\
TransEnc-8 & 50 bps cost stress & -2.23 & -1.07 & 0.92 & -1.00 \\
TransEnc-10 & 50 bps cost stress & -2.91 & -1.17 & 0.93 & -1.00 \\
LSTM & 50 bps cost stress & -2.97 & -1.26 & 0.98 & -1.00 \\
TS-RIDGE & 50 bps cost stress & -5.57 & -2.61 & 2.01 & -1.00 \\
TS-OLS & 50 bps cost stress & -8.75 & -3.77 & 2.73 & -1.00 \\
\bottomrule
\end{tabular}


==> table_quintile_robustness.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Model & Decile SR & Quintile SR & Quintile net20 & Avg. turnover & Days & $\Delta$SR \\
\midrule
TS-RIDGE & 3.88 & 3.02 & -0.47 & 0.61 & 1197 & -0.86 \\
TS-OLS & 2.48 & 2.05 & -4.01 & 1.07 & 1197 & -0.43 \\
LSTM & 0.98 & 1.05 & 0.66 & 0.13 & 1197 & 0.07 \\
TransEnc-8 & 0.71 & 0.69 & 0.48 & 0.07 & 1197 & -0.02 \\
TransEnc-10 & 0.61 & 0.42 & 0.19 & 0.10 & 1197 & -0.18 \\
PatchTST-8 & 0.49 & -0.78 & -1.04 & 0.13 & 1176 & -1.28 \\
GRU & 0.28 & 0.26 & -0.49 & 0.22 & 1197 & -0.03 \\
TSMixer-10 & 0.19 & 0.08 & -0.76 & 0.30 & 1197 & -0.11 \\
\bottomrule
\end{tabular}


==> table_ridge_f3_feature_importance_top12.tex <==
\begin{tabular}{llrr}
\toprule
Feature & Block & Avg. $|\beta|$ & Avg. $\beta$ \\
\midrule
Market capitalization & Size/beta/market & 0.00680 & -0.00649 \\
5-day reversal & Price path & 0.00407 & 0.00299 \\
5-day momentum & Price path & 0.00407 & -0.00299 \\
1-day lagged return & Price path & 0.00403 & 0.00306 \\
21-day momentum & Price path & 0.00351 & -0.00117 \\
14-day RSI & Price path & 0.00350 & 0.00097 \\
2-day lagged return & Price path & 0.00326 & -0.00159 \\
Opening gap & Price path & 0.00317 & -0.00221 \\
Dollar volume & Activity & 0.00297 & -0.00117 \\
High--low spread & Price path & 0.00273 & 0.00095 \\
Intraday range & Price path & 0.00273 & 0.00095 \\
21-day price/MA & Price path & 0.00270 & -0.00054 \\
\bottomrule
\end{tabular}


==> table_sample_protocol_combined_longtable.tex <==
\begingroup
\begin{longtable}{p{0.8cm}p{3.4cm}p{10.6cm}}
\caption{Sample construction and common evaluation protocol.}
\label{tab:sampleprotocol}\\
\toprule
Panel & Item & Definition or value \\
\midrule
\endfirsthead
\caption[]{Sample construction and common evaluation protocol, continued.}\\
\toprule
Panel & Item & Definition or value \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{3}{l}{\textit{Panel A. CRSP sample construction}} \\
A & Raw period & Daily CRSP common-stock panel over 2018--2024 after exchange, share-code, price, and liquidity filters. \\
A & Stock-date rows & 4,862,011 rows before sequence construction; 4,551,500 rolling samples after feature engineering. \\
A & Assets and dates & 5,451 assets and 1,761 dates before sequence construction. \\
A & Prediction target & Next-day stock return aligned to forecast date $t$. \\
A & Feature set & Twenty-four usable predictors grouped into price-path, activity, size, beta, and market-relative blocks. \\
A & Shared benchmark window & 1,197 prediction dates from 2020-03-30 to 2024-12-30. \\
A & Confirmatory window & 1,004 trading days from 2021-01-04 to 2024-12-30 with 2,777,135 stock-date observations and 4,410 assets. \\
\midrule
\multicolumn{3}{l}{\textit{Panel B. Common evaluation protocol}} \\
B & Portfolio rule & Equal-weight long--short decile portfolio formed from model forecasts each day. \\
B & Benchmark comparison & All retained models are evaluated on the same shared prediction-date intersection. \\
B & Inference & Moving-block bootstrap with 20-trading-day blocks and 10,000 resamples \citep{PolitisWhite2004}. \\
B & Multiple testing & Bootstrap $p$-values are accompanied by BH-FDR and Bonferroni adjustments; the SPA screen appears in the common-window discussion. \\
B & Trading costs & Drift-adjusted one-way turnover is reconstructed from holdings; net Sharpe uses 10, 20, and 50 bps single-side costs. \\
B & Risk adjustment & Market-proxy and Fama--French five-factor regressions use Newey--West standard errors with a 20-day lag. \\
B & Capacity check & Value-weighted portfolios use the same model forecasts and decile assignment, with market capitalization weights inside each leg. \\
\end{longtable}
\endgroup


==> table_smaa_acceptability_top10.tex <==
\begin{tabular}{lrrr}
\toprule
Model & Rank-1 prob. & Top-3 prob. & Most likely rank \\
\midrule
TransEnc-8 & 0.352 & 0.692 & 1 \\
LSTM & 0.168 & 0.692 & 2 \\
TransEnc-10 & 0.022 & 0.554 & 3 \\
PatchTST-16 & 0.172 & 0.307 & 1 \\
TS-RIDGE & 0.199 & 0.293 & 1 \\
PatchTST-8 & 0.069 & 0.194 & 5 \\
GraphRNN & 0.007 & 0.170 & 6 \\
AR1-GARCH11 & 0.011 & 0.077 & 14 \\
MoE-MLP & 0.000 & 0.008 & 11 \\
RNN & 0.000 & 0.007 & 12 \\
\bottomrule
\end{tabular}


==> table_smaa_oos_validation.tex <==
\begin{tabular}{lrrrrr}
\toprule
Model & Calibration rank & Test rank & Change & Calibration Top-3 & Test Top-3 \\
\midrule
TransEnc-10 & 2.65 & 3.85 & 1.20 & 0.751 & 0.615 \\
TransEnc-8 & 4.40 & 2.97 & -1.44 & 0.488 & 0.722 \\
PatchTST-8 & 4.51 & 5.81 & 1.30 & 0.376 & 0.121 \\
TSMixer-8 & 5.21 & 9.71 & 4.50 & 0.299 & 0.003 \\
LSTM & 5.36 & 2.48 & -2.88 & 0.246 & 0.813 \\
PatchTST-16 & 6.68 & 5.88 & -0.81 & 0.298 & 0.255 \\
GRU & 6.96 & 9.45 & 2.49 & 0.081 & 0.000 \\
GraphRNN & 7.61 & 5.69 & -1.92 & 0.089 & 0.167 \\
TS-RIDGE & 8.40 & 5.49 & -2.92 & 0.243 & 0.243 \\
TSMixer-10 & 9.25 & 8.98 & -0.27 & 0.016 & 0.000 \\
MoE-MLP & 9.70 & 10.46 & 0.76 & 0.033 & 0.001 \\
RNN & 11.07 & 11.42 & 0.34 & 0.014 & 0.005 \\
NBEATS & 11.37 & 12.13 & 0.76 & 0.005 & 0.000 \\
AR1-GARCH11 & 12.39 & 11.33 & -1.06 & 0.061 & 0.055 \\
TS-OLS & 14.43 & 14.36 & -0.07 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}


==> table_smaa_rank1_bands.tex <==
\begin{tabular}{lrrrrr}
\toprule
Model & Rank-1 RA & Band lo & Band hi & Modal rank & Modal RA \\
\midrule
TransEnc-8 & 0.352 & 0.343 & 0.362 & 1 & 0.352 \\
TS-RIDGE & 0.199 & 0.191 & 0.207 & 1 & 0.199 \\
PatchTST-16 & 0.172 & 0.165 & 0.179 & 1 & 0.172 \\
LSTM & 0.168 & 0.161 & 0.175 & 2 & 0.368 \\
PatchTST-8 & 0.069 & 0.064 & 0.074 & 5 & 0.256 \\
TransEnc-10 & 0.022 & 0.019 & 0.024 & 3 & 0.416 \\
AR1-GARCH11 & 0.011 & 0.009 & 0.013 & 14 & 0.370 \\
GraphRNN & 0.007 & 0.005 & 0.009 & 6 & 0.197 \\
\bottomrule
\end{tabular}


==> table_smaa_regime_rank1.tex <==
\begin{tabular}{lrrrrr}
\toprule
Model & Rank-1 high-vol & Rank-1 low-vol & Difference & Top-3 high-vol & Top-3 low-vol \\
\midrule
LSTM & 0.470 & 0.009 & 0.461 & 0.758 & 0.488 \\
TS-RIDGE & 0.198 & 0.144 & 0.054 & 0.332 & 0.255 \\
PatchTST-8 & 0.112 & 0.017 & 0.096 & 0.263 & 0.087 \\
TransEnc-8 & 0.089 & 0.337 & -0.248 & 0.672 & 0.724 \\
PatchTST-16 & 0.080 & 0.250 & -0.170 & 0.225 & 0.373 \\
AR1-GARCH11 & 0.020 & 0.000 & 0.020 & 0.071 & 0.047 \\
GraphRNN & 0.017 & 0.010 & 0.008 & 0.167 & 0.105 \\
TransEnc-10 & 0.006 & 0.230 & -0.224 & 0.428 & 0.811 \\
GRU & 0.005 & 0.001 & 0.004 & 0.048 & 0.045 \\
TSMixer-8 & 0.001 & 0.001 & 0.001 & 0.016 & 0.007 \\
\bottomrule
\end{tabular}


==> table_smaa_structured_priors.tex <==
\begin{tabular}{llrrl}
\toprule
Prior & Model & Rank-1 & Top-3 & Prior leader \\
\midrule
Return-oriented & TS-RIDGE & 0.996 & 0.998 & TS-RIDGE \\
Return-oriented & LSTM & 0.001 & 0.991 & TS-RIDGE \\
Return-oriented & TransEnc-8 & 0.003 & 0.618 & TS-RIDGE \\
Return-oriented & TransEnc-10 & 0.000 & 0.020 & TS-RIDGE \\
Net-performance-oriented & TS-RIDGE & 0.810 & 0.868 & TS-RIDGE \\
Net-performance-oriented & LSTM & 0.075 & 0.983 & TS-RIDGE \\
Net-performance-oriented & TransEnc-8 & 0.103 & 0.800 & TS-RIDGE \\
Net-performance-oriented & TransEnc-10 & 0.000 & 0.111 & TS-RIDGE \\
Statistical-rigor & TS-RIDGE & 0.985 & 0.994 & TS-RIDGE \\
Statistical-rigor & LSTM & 0.012 & 0.999 & TS-RIDGE \\
Statistical-rigor & TransEnc-8 & 0.003 & 0.653 & TS-RIDGE \\
Statistical-rigor & TransEnc-10 & 0.000 & 0.008 & TS-RIDGE \\
\bottomrule
\end{tabular}


==> table_training_protocol_detailed.tex <==
\begin{tabular}{p{3.2cm}p{12.0cm}}
\toprule
Element & Setting used in this study \\
\midrule
Licensed source panel & Daily CRSP common-stock panel; calendar span 2018-01-01 to 2024-12-31. \\
Security and exchange filters & Keep SHRCD 10/11 and EXCHCD 1/2/3; require absolute price at least 5 dollars and price times volume at least 100,000 dollars; keep the last observation if a PERMNO-date duplicate appears. \\
Return construction & Use total return $(1+RET)(1+DLRET)-1$ when delisting returns are present; otherwise use RET; target is the next-date one-day stock return. \\
Feature screen & Construct twenty-four predictors after coverage screening; asset-level feature histories shorter than 80 observations are discarded before sequence construction. \\
Sequence tensor & Rolling 60-trading-day window, one-day horizon, minimum valid feature fraction 0.80 with a documented relaxation to 0.35 only if no windows are available; missing window entries are filled with within-window feature medians and remaining non-finite values are set to zero. \\
Walk-forward training & First prediction after 504 trading dates; deep models are refit every 21 trading dates; each refit uses all earlier eligible windows pooled across stocks, capped at 120,000 randomly selected windows with seed 11. \\
Neural optimization & Adam optimizer, learning rate 0.001, MSE loss, eight epochs per refit, initial batch size 512 with GPU adaptive batch probing, mixed precision on CUDA, and gradient accumulation toward a 131,072-example global batch target capped at 256 accumulation steps. \\
Linear/statistical baselines & TS-OLS and TS-RIDGE are estimated separately by stock from the final row of each rolling window; minimum asset history is 80 observations. AR1-GARCH11 uses a stock-level AR(1) mean and GARCH(1,1)-style volatility score. \\
Portfolio rule & Daily equal-weight top-minus-bottom decile long-short portfolio on model scores; benchmark gross returns are computed with zero trading-cost deduction, and net results apply holdings-reconstructed one-way turnover at 10, 20, and 50 bps. \\
Inference and risk diagnostics & Moving-block bootstrap uses 20-trading-day blocks, 10,000 resamples, and seed 20260420. FF5 regressions use daily Fama-French five-factor returns and Newey-West HAC standard errors with 20 lags. \\
\bottomrule
\end{tabular}


==> table_turnover_overlap.tex <==
\begin{table}[!htbp]
\centering
\caption{Turnover decomposition and holding-overlap diagnostics. Total one-way turnover is decomposed into within-leg rebalancing, entry / exit turnover, and cross-side migration.}
\label{tab:turnoveroverlap}
\begin{adjustbox}{max width=\textwidth,center}%
\begin{tabular}{llrrrrrr}
\toprule
Series & Wgt. & Total & Within & Entry/exit & Migration & Overlap & Hold days \\
\midrule
AR1-GARCH11 & EW & 1.25 & 0.01 & 1.06 & 0.18 & 0.38 & 1.0 \\
TS-OLS & EW & 1.18 & 0.01 & 1.02 & 0.15 & 0.41 & 1.0 \\
RNN & EW & 0.75 & 0.02 & 0.73 & 0.01 & 0.63 & 1.0 \\
NBEATS & EW & 0.75 & 0.02 & 0.61 & 0.12 & 0.64 & 1.0 \\
TS-RIDGE & EW & 0.72 & 0.02 & 0.66 & 0.04 & 0.65 & 1.0 \\
MoE-MLP & EW & 0.50 & 0.02 & 0.41 & 0.07 & 0.76 & 1.0 \\
TSMixer-10 & EW & 0.41 & 0.02 & 0.35 & 0.04 & 0.81 & 2.0 \\
TSMixer-8 & EW & 0.39 & 0.02 & 0.33 & 0.04 & 0.82 & 1.0 \\
GRU & EW & 0.30 & 0.02 & 0.28 & 0.00 & 0.86 & 3.0 \\
PatchTST-16 & EW & 0.24 & 0.02 & 0.22 & 0.00 & 0.89 & 1.0 \\
GraphRNN & EW & 0.22 & 0.02 & 0.20 & 0.00 & 0.90 & 3.0 \\
PatchTST-8 & EW & 0.18 & 0.02 & 0.15 & 0.00 & 0.92 & 5.0 \\
LSTM & EW & 0.17 & 0.02 & 0.14 & 0.00 & 0.93 & 4.0 \\
TransEnc-10 & EW & 0.13 & 0.02 & 0.10 & 0.00 & 0.95 & 2.0 \\
TransEnc-8 & EW & 0.10 & 0.02 & 0.07 & 0.00 & 0.96 & 4.0 \\
TS-OLS (VW) & VW & 1.43 & 0.13 & 1.21 & 0.09 & 0.41 & 1.0 \\
TS-RIDGE (VW) & VW & 0.87 & 0.14 & 0.72 & 0.02 & 0.65 & 1.0 \\
TransEnc-10 (VW) & VW & 0.14 & 0.06 & 0.08 & 0.00 & 0.95 & 2.0 \\
LSTM (VW) & VW & 0.11 & 0.03 & 0.07 & 0.00 & 0.93 & 4.0 \\
TransEnc-8 (VW) & VW & 0.08 & 0.03 & 0.04 & 0.00 & 0.96 & 4.0 \\
\bottomrule
\end{tabular}%
\end{adjustbox}
\end{table}


==> table_v8_naive_qp_reference.tex <==
\begin{tabular}{llrrrr}
\toprule
Series & Class & Net SR & Ann. return & Turn. & Gap vs best reference \\
\midrule
Market factor & Naive reference & 1.14 & 0.21 & 0.00 & 0.00 \\
No-trade cash & Naive reference & 0.00 & 0.00 & 0.00 & 1.14 \\
TransEnc-8 & Constrained forecast portfolio & -0.76 & -0.37 & 0.93 & 1.90 \\
TransEnc-10 & Constrained forecast portfolio & -1.18 & -0.47 & 0.95 & 2.31 \\
LSTM & Constrained forecast portfolio & -1.25 & -0.53 & 0.99 & 2.39 \\
TS-OLS decile & Simple sorting reference & -2.32 & -0.29 & 1.18 & 3.46 \\
TS-RIDGE & Constrained forecast portfolio & -2.37 & -1.11 & 2.04 & 3.51 \\
TS-OLS & Constrained forecast portfolio & -3.99 & -1.72 & 2.76 & 5.13 \\
\bottomrule
\end{tabular}


==> table_weekly_rebalance.tex <==
\begin{tabular}{lrrrrr}
\toprule
Model & Daily net SR, 20 bps & Weekly net SR, 20 bps & Daily turnover & Weekly turnover & Rebalance days \\
\midrule
TS-RIDGE & 0.60 & 1.02 & 0.72 & 0.20 & 240 \\
TS-OLS & -2.32 & 0.59 & 1.18 & 0.29 & 240 \\
TransEnc-8 & 0.48 & 0.29 & 0.10 & 0.05 & 240 \\
TransEnc-10 & 0.35 & 0.28 & 0.13 & 0.05 & 240 \\
LSTM & 0.60 & 0.08 & 0.17 & 0.08 & 240 \\
\bottomrule
\end{tabular}

